First-Passage Time and Large-Deviation Analysis for Erasure Channels with Memory

This article considers the performance of digital communication systems transmitting messages over finite-state erasure channels with memory. Information bits are protected from channel erasures using error-correcting codes; successful receptions of codewords are acknowledged at the source through instantaneous feedback. The primary focus of this research is on delay-sensitive applications, codes with finite block lengths and, necessarily, non-vanishing probabilities of decoding failure. The contribution of this article is twofold. A methodology to compute the distribution of the time required to empty a buffer is introduced. Based on this distribution, the mean hitting time to an empty queue and delay-violation probabilities for specific thresholds can be computed explicitly. The proposed techniques apply to situations where the transmit buffer contains a predetermined number of information bits at the onset of the data transfer. Furthermore, as additional performance criteria, large deviation principles are obtained for the empirical mean service time and the average packet-transmission time associated with the communication process. This rigorous framework yields a pragmatic methodology to select code rate and block length for the communication unit as functions of the service requirements. Examples motivated by practical systems are provided to further illustrate the applicability of these techniques.

==> Figures/CrossingsCDF.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=50, xmax=90,
ymin=32, ymax=52,
xlabel={Information Bits (K)},
ylabel={Transmission Attempts},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={\footnotesize{ARQ},\footnotesize{Hybrid ARQ}},
legend style={at={(0.03,0.97)},anchor=north west,nodes=right}]

\addplot [
color=blue,
line width=1.5 pt,
dashed
]
coordinates{
 (50,42)(51,42)(52,41)(53,40)(54,40)(55,39)(56,39)(57,38)(58,38)(59,37)(60,37)(61,36)(62,36)(63,36)(64,36)(65,35)(66,35)(67,35)(68,35)(69,34)(70,34)(71,34)(72,34)(73,34)(74,34)(75,34)(76,34)(77,34)(78,34)(79,34)(80,35)(81,35)(82,35)(83,36)(84,36)(85,37)(86,37)(87,38)(88,38)(89,39)(90,40) 
};

\addplot [
color=black,
line width=1.5 pt,
solid
]
coordinates{
 (50,42)(51,42)(52,41)(53,40)(54,40)(55,39)(56,39)(57,38)(58,38)(59,37)(60,37)(61,36)(62,36)(63,36)(64,35)(65,35)(66,35)(67,34)(68,34)(69,34)(70,34)(71,33)(72,33)(73,33)(74,33)(75,33)(76,33)(77,33)(78,33)(79,33)(80,33)(81,33)(82,33)(83,33)(84,33)(85,33)(86,33)(87,33)(88,33)(89,33)(90,33) 
};

\addplot [
color=blue,
line width=1.5 pt,
dashed
]
coordinates{
 (50,47)(51,46)(52,45)(53,45)(54,44)(55,44)(56,43)(57,43)(58,42)(59,42)(60,42)(61,41)(62,41)(63,41)(64,40)(65,40)(66,40)(67,40)(68,40)(69,40)(70,40)(71,40)(72,40)(73,40)(74,40)(75,41)(76,41)(77,41)(78,42)(79,42)(80,42)(81,43)(82,44)(83,44)(84,45)(85,46)(86,47)(87,48)(88,49)(89,50)(90,52) 
};


\addplot [
color=black,
line width=1.5 pt,
solid
]
coordinates{
 (50,47)(51,46)(52,45)(53,45)(54,44)(55,43)(56,43)(57,42)(58,42)(59,41)(60,41)(61,41)(62,40)(63,40)(64,40)(65,39)(66,39)(67,39)(68,39)(69,39)(70,38)(71,38)(72,38)(73,38)(74,38)(75,38)(76,38)(77,38)(78,38)(79,38)(80,38)(81,38)(82,38)(83,38)(84,38)(85,38)(86,38)(87,38)(88,38)(89,38)(90,38) 
};

\end{axis}
\end{tikzpicture}


==> Figures/MeanHittingTime.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=50, xmax=90,
ymin=31, ymax=42,
xlabel={Information Bits (K)},
ylabel={Mean Hitting Time},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={\footnotesize{Hybrid ARQ-Upper bound},\footnotesize{Hybrid ARQ-Lower bound},\footnotesize{ARQ}},
legend style={nodes=right}]
\addplot [
color=black,
solid,
line width=1.5pt
]
coordinates{
 (50,41.689)(51,40.9896)(52,40.325)(53,39.6938)(54,39.095)(55,38.5268)(56,37.9886)(57,37.479)(58,36.9971)(59,36.5416)(60,36.1122)(61,35.7082)(62,35.3283)(63,34.9718)(64,34.6389)(65,34.3284)(66,34.0398)(67,33.7725)(68,33.5263)(69,33.3003)(70,33.0946)(71,32.9081)(72,32.7409)(73,32.5923)(74,32.4621)(75,32.3495)(76,32.2546)(77,32.1766)(78,32.1154)(79,32.0702)(80,32.0404)(81,32.0265)(82,32.0267)(83,32.0416)(84,32.07)(85,32.1115)(86,32.1658)(87,32.232)(88,32.3091)(89,32.3975)(90,32.4955) 
};

\addplot [
color=black,
only marks,
mark=o,
mark size=1.5pt,
mark options={solid}
]
coordinates{
 (50,41.689)(51,40.9896)(52,40.325)(53,39.6938)(54,39.095)(55,38.5268)(56,37.9886)(57,37.479)(58,36.9972)(59,36.5417)(60,36.1122)(61,35.7082)(62,35.3283)(63,34.9718)(64,34.6389)(65,34.3284)(66,34.0398)(67,33.7726)(68,33.5263)(69,33.3003)(70,33.0946)(71,32.9081)(72,32.7409)(73,32.5923)(74,32.4622)(75,32.3496)(76,32.2546)(77,32.1766)(78,32.1154)(79,32.0702)(80,32.0405)(81,32.0265)(82,32.0267)(83,32.0416)(84,32.07)(85,32.1116)(86,32.1659)(87,32.2321)(88,32.3092)(89,32.3976)(90,32.4957) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (50,41.7339)(51,41.0419)(52,40.3859)(53,39.7646)(54,39.1772)(55,38.6219)(56,38.0986)(57,37.6061)(58,37.1436)(59,36.7103)(60,36.3061)(61,35.9308)(62,35.5835)(63,35.264)(64,34.9729)(65,34.7098)(66,34.4748)(67,34.2681)(68,34.0901)(69,33.9409)(70,33.8217)(71,33.7326)(72,33.6747)(73,33.649)(74,33.6566)(75,33.6986)(76,33.7768)(77,33.8928)(78,34.0489)(79,34.2468)(80,34.489)(81,34.7793)(82,35.1197)(83,35.5152)(84,35.9692)(85,36.4868)(86,37.074)(87,37.7365)(88,38.4816)(89,39.3189)(90,40.257) 
};

\end{axis}
\end{tikzpicture}


==> Figures/RateFunctionHitting.tex <==
% This file was created by matlab2tikz v0.1.1.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}


\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=20, xmax=100,
ymin=0, ymax=0.06,
xlabel={$\text{Information Bits (K)}$},
ylabel={$\frac{1}{K}\Lambda^{*}\left(\frac{K}{N}\tau\right)$},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3},
ytick={0,0.010,0.020,0.030,0.040,0.050,0.060},
xmajorgrids,
ymajorgrids,
legend entries={$\tau=5.000$,$\tau=3.636$,$\tau=2.857$,$\tau=2.353$},
legend style={nodes=right}]
\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{ (20.5,2.22045e-16) (22,2.22045e-16) (26,0.0161262) (30,0.0335007) (34,0.0444312) (38,0.0505002) (42,0.053083) (46,0.0531772) (50,0.0514972) (54,0.0485617) (58,0.0447555) (62,0.0403709) (66,0.0356352) (70,0.0307304) (74,0.0258062) (78,0.0209905) (82,0.0163966) (86,0.0121306) (90,0.00829739) (94,0.00500945) (98,0.00239876) (99.5,0.00173931)
};

\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{ (20.5,2.22045e-16) (22,2.22045e-16) (26,2.22045e-16) (30,2.22045e-16) (34,0.00409906) (38,0.0112691) (42,0.0162447) (46,0.0191648) (50,0.020462) (54,0.0205298) (58,0.0196882) (62,0.0181918) (66,0.0162446) (70,0.0140123) (74,0.0116331) (78,0.00922532) (82,0.00689442) (86,0.00473866) (90,0.00285555) (94,0.00134949) (98,0.000343667) (99.5,0.000214792)
};

\addplot [
color=red,
solid,
line width=1.0pt,
mark size=2.5pt,
mark=x,
mark options={solid}
]
coordinates{ (20.5,2.22045e-16) (22,2.22045e-16) (26,2.22045e-16) (30,2.22045e-16) (34,2.22045e-16) (38,2.22045e-16) (42,0.000704619) (46,0.0034684) (50,0.00561769) (54,0.00688801) (58,0.00739188) (62,0.00729185) (66,0.00674328) (70,0.00588345) (74,0.00483205) (78,0.00369461) (82,0.00256683) (86,0.00153916) (90,0.00070218) (94,0.000153754) (98,2.22045e-16) (99.5,2.22045e-16)
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{ (20.5,2.22045e-16) (22,2.22045e-16) (26,2.22045e-16) (30,2.22045e-16) (34,2.22045e-16) (38,2.22045e-16) (42,2.22045e-16) (46,2.22045e-16) (50,7.13658e-07) (54,0.000670542) (58,0.00141836) (62,0.00185045) (66,0.00195835) (70,0.00180731) (74,0.00147894) (78,0.00105608) (82,0.000619551) (86,0.000249238) (90,2.75561e-05) (94,2.22045e-16) (98,2.22045e-16) (99.5,2.22045e-16)
};

\end{axis}
\end{tikzpicture}


==> Figures/RateFunctionService.tex <==
% This file was created by matlab2tikz v0.1.1.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}


\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=20, xmax=100,
ymin=0, ymax=0.012,
xlabel={$\text{Information Bits (K)}$},
ylabel={$\frac{1}{N}I\left(\frac{N}{K}\eta\right)$},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3},
xmajorgrids,
ymajorgrids,
legend entries={$\eta=0.200$,$\eta=0.275$,$\eta=0.350$,$\eta=0.425$},
legend style={nodes=right}]
\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{ (20.5,2.22045e-16) (22,2.22045e-16) (26,0.00322524) (30,0.00670014) (34,0.00888623) (38,0.0101) (42,0.0106166) (46,0.0106354) (50,0.0102994) (54,0.00971233) (58,0.0089511) (62,0.00807417) (66,0.00712704) (70,0.00614607) (74,0.00516124) (78,0.00419809) (82,0.00327932) (86,0.00242611) (90,0.00165948) (94,0.00100189) (98,0.000479752) (99.5,0.000347862)
};

\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{ (20.5,2.22045e-16) (22,2.22045e-16) (26,2.22045e-16) (30,2.22045e-16) (34,0.00112724) (38,0.003099) (42,0.00446729) (46,0.00527032) (50,0.00562704) (54,0.00564571) (58,0.00541427) (62,0.00500276) (66,0.00446725) (70,0.00385337) (74,0.00319909) (78,0.00253696) (82,0.00189596) (86,0.00130313) (90,0.000785277) (94,0.000371109) (98,9.45084e-05) (99.5,5.90678e-05)
};

\addplot [
color=red,
solid,
line width=1.0pt,
mark size=2.5pt,
mark=x,
mark options={solid}
]
coordinates{ (20.5,2.22045e-16) (22,2.22045e-16) (26,2.22045e-16) (30,2.22045e-16) (34,2.22045e-16) (38,2.22045e-16) (42,0.000246617) (46,0.00121394) (50,0.00196619) (54,0.0024108) (58,0.00258716) (62,0.00255215) (66,0.00236015) (70,0.00205921) (74,0.00169122) (78,0.00129311) (82,0.000898391) (86,0.000538706) (90,0.000245763) (94,5.3814e-05) (98,2.22045e-16) (99.5,2.22045e-16)
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{ (20.5,2.22045e-16) (22,2.22045e-16) (26,2.22045e-16) (30,2.22045e-16) (34,2.22045e-16) (38,2.22045e-16) (42,2.22045e-16) (46,2.22045e-16) (50,3.03305e-07) (54,0.00028498) (58,0.000602805) (62,0.00078644) (66,0.000832297) (70,0.000768109) (74,0.000628551) (78,0.000448834) (82,0.000263309) (86,0.000105926) (90,1.17113e-05) (94,2.22045e-16) (98,2.22045e-16) (99.5,2.22045e-16)
};

\end{axis}
\end{tikzpicture}


==> Figures/VarHittingTime.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=50, xmax=90,
ymin=5, ymax=40,
xlabel={Information Bits (K)},
ylabel={Variance of Hitting Time},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={\footnotesize{Hybrid ARQ},\footnotesize{ARQ}},
legend style={nodes=right}]

\addplot [
color=black,
line width=1.5pt,
solid
]
coordinates{
 (50,5.50151)(51,5.42811)(52,5.37459)(53,5.3445)(54,5.31476)(55,5.31157)(56,5.3057)(57,5.31489)(58,5.32825)(59,5.36729)(60,5.40601)(61,5.45145)(62,5.50828)(63,5.58437)(64,5.6593)(65,5.73779)(66,5.82718)(67,5.92432)(68,6.02664)(69,6.1431)(70,6.25199)(71,6.37595)(72,6.50127)(73,6.62866)(74,6.75771)(75,6.89617)(76,7.03213)(77,7.16559)(78,7.29533)(79,7.42859)(80,7.56764)(81,7.68297)(82,7.81249)(83,7.92475)(84,8.03702)(85,8.13723)(86,8.2251)(87,8.30632)(88,8.38531)(89,8.43432)(90,8.4765) 
};

\addplot [
color=blue,
line width=1.5pt,
dashed
]
coordinates{
 (50,5.64633)(51,5.59685)(52,5.57089)(53,5.57255)(54,5.57924)(55,5.6179)(56,5.6599)(57,5.72386)(58,5.79975)(59,5.91026)(60,6.03034)(61,6.16836)(62,6.33047)(63,6.5263)(64,6.73695)(65,6.96919)(66,7.23279)(67,7.52708)(68,7.8523)(69,8.22093)(70,8.61409)(71,9.05938)(72,9.5471)(73,10.0831)(74,10.6729)(75,11.3314)(76,12.0534)(77,12.8473)(78,13.7215)(79,14.6952)(80,15.7843)(81,16.9694)(82,18.3117)(83,19.7942)(84,21.4608)(85,23.3236)(86,25.4143)(87,27.7779)(88,30.4661)(89,33.4945)(90,36.9606) 
};

\end{axis}
\end{tikzpicture}


==> Figures/erasurechannel.tex <==
\begin{tikzpicture}
[node distance = 12mm, draw=black, thick, >=stealth',
  state/.style={circle, inner sep = 0pt, minimum size = 8mm, draw=black}]

\node[state] (c2) at (0,2) {\footnotesize $2$};
\draw [->] (c2) to [out=125, in=175, looseness=5] (c2);

\node[state] (c1) at (0,0) {\footnotesize $1$}
    edge[<-, bend right=45] node[auto,swap]{$b_{21}$} (c2)
    edge[->, bend left=45] node[auto]{$b_{12}$}(c2);
\draw [->] (c1) to [out=-55, in=-5, looseness=5] (c1);

\node[coordinate] (c2t1) at (2,2) [yshift=12, label=left:$1$]{};
\node[coordinate] (c2r1) [right=of c2t1, label=right:$1$]{}
    edge[<-] (c2t1);
\node[coordinate] (c2t0) at (2,2) [yshift=-12, label=left:$0$]{};
\node[coordinate] (c2r0)[right=of c2t0, label=right:$0$]{}
    edge[<-](c2t0);
\node[coordinate] (c2te) at (2,2) [label=right:$\varepsilon_2$]{};
\node[coordinate] (c2re)[right=of c2te, label=right:$e$]{}
    edge[<-] (c2t1)
    edge[<-] (c2t0);

\node[coordinate] (c1t1) at (2,0) [yshift=12, label=left:$1$]{};
\node[coordinate] (c1r1)[right=of c1t1, label=right:$1$]{}
    edge[<-](c1t1);
\node[coordinate] (c1t0) at (2,0) [yshift=-12, label=left:$0$]{};
\node[coordinate] (c1r0)[right=of c1t0, label=right:$0$]{}
    edge[<-](c1t0);
\node[coordinate] (c1te) at (2,0) [label=right:$\varepsilon_1$]{};
\node[coordinate] (c1re)[right=of c1te, label=right:$e$]{}
    edge[<-] (c1t1)
    edge[<-] (c1t0);
\end{tikzpicture}



==> Figures/packeterasureblock.tex <==
\begin{tikzpicture}
[node distance = 12mm, draw=black, thick, >=stealth',
  state/.style={circle, inner sep = 0pt, minimum size = 8mm, draw=black}]
  
  \node[state] (c20) at (0,2) {\footnotesize $2,0$};
  \node[state] (c10) at (0,0) {\footnotesize $1,0$};
  \node[state] (c21) at (2,2) {\footnotesize $2,1$};
  \node[state] (c11) at (2,0) {\footnotesize $1,1$};

  \draw[->, looseness=5] (c20) to [in=25,out=65] node[above]{\footnotesize 1} (c20);
  \draw[->, looseness=5] (c10) to [in=-25,out=-65] node[below]{\footnotesize 1} (c10);
  \draw[->, looseness=5] (c21) to [in=25,out=65] (c21);
  \draw[->, looseness=5] (c11) to [in=-25,out=-65] (c11);

  \draw[->] (c21) to [bend left=25] (c11);
  \draw[->] (c11) to [bend left=25] (c21);
  \draw[->] (c21) to (c20);
  \draw[->] (c21) to (c10);
  \draw[->] (c11) to (c20);
  \draw[->] (c11) to (c10);
\end{tikzpicture}


==> Figures/packeterasurequeue.tex <==
\begin{tikzpicture}
[node distance = 12mm, draw=black, thick, >=stealth',
  state/.style={circle, inner sep = 0pt, minimum size = 8mm, draw=black},
  hiddenstate/.style={circle, minimum size = 8mm}]
  
  \node[state] (c20) at (0,2) {\footnotesize $2,0$};
  \node[state] (c10) at (0,0) {\footnotesize $1,0$};
  \node[state] (c21) at (2,2) {\footnotesize $2,1$};
  \node[state] (c11) at (2,0) {\footnotesize $1,1$};
  \node[hiddenstate] (c2i) at (4,2) {};
  \node[hiddenstate] (c1i) at (4,0) {};
  \node[state] (c2m) at (6,2) {\footnotesize $2,m$};
  \node[state] (c1m) at (6,0) {\footnotesize $1,m$};

  \draw[->, looseness=5] (c2m) to [in=25,out=65] (c2m);
  \draw[->, looseness=5] (c1m) to [in=-25,out=-65] (c1m);
  \draw[->, looseness=5] (c20) to [in=25,out=65] (c20);
  \draw[->, looseness=5] (c10) to [in=-25,out=-65] (c10);
  \draw[->, looseness=5] (c21) to [in=25,out=65] (c21);
  \draw[->, looseness=5] (c11) to [in=-25,out=-65] (c11);

  \draw[->] (c2m) to [bend left=25] (c1m);
  \draw[->] (c1m) to [bend left=25] (c2m);
  \draw[->] (c21) to [bend left=25] (c11);
  \draw[->] (c11) to [bend left=25] (c21);
  \draw[->] (c20) to [bend left=25] (c10);
  \draw[->] (c10) to [bend left=25] (c20);
  
  \draw[loosely dashed] (c2m) to (c2i);
  \draw[loosely dashed] (c2m) to (c1i);
  \draw[loosely dashed] (c1m) to (c2i);
  \draw[loosely dashed] (c1m) to (c1i);

  \draw[->, loosely dashed] (c2i) to (c21);
  \draw[->, loosely dashed] (c2i) to (c11);
  \draw[->, loosely dashed] (c1i) to (c21);
  \draw[->, loosely dashed] (c1i) to (c11);

  \draw[->] (c21) to (c20);
  \draw[->] (c21) to (c10);
  \draw[->] (c11) to (c20);
  \draw[->] (c11) to (c10);

  \node (c2i) at (4,1) {\Huge $\dots$};
\end{tikzpicture}


